A Low-rank Projected Proximal Gradient Method for Spectral Compressed Sensing

This paper presents a new approach to the recovery of a spectrally sparse signal (SSS) from partially observed entries, focusing on challenges posed by large-scale data and heavy noise environments. The SSS reconstruction can be formulated as a non-convex low-rank Hankel recovery problem. Traditional formulations for SSS recovery often suffer from reconstruction inaccuracies due to unequally weighted norms and over-relaxation of the Hankel structure in noisy conditions. Moreover, a critical limitation of standard proximal gradient (PG) methods for solving the optimization problem is their slow convergence. We overcome this by introducing a more accurate formulation and a Low-rank Projected Proximal Gradient (LPPG) method, designed to efficiently converge to stationary points through a two-step process. The first step involves a modified PG approach, allowing for a constant step size independent of signal size, which significantly accelerates the gradient descent phase. The second step employs a subspace projection strategy, optimizing within a low-rank matrix space to further decrease the objective function. Both steps of the LPPG method are meticulously tailored to exploit the intrinsic low-rank and Hankel structures of the problem, thereby enhancing computational efficiency. Our numerical simulations reveal a substantial improvement in both the efficiency and recovery accuracy of the LPPG method compared to existing benchmark algorithms. This performance gain is particularly pronounced in scenarios with significant noise, demonstrating the method's robustness and applicability to large-scale SSS recovery tasks.

==> fig/convergencerate_damped.tex <==
{\scalefont{0.45}
\begin{tikzpicture}

\begin{semilogyaxis}[
    % title={The convergence curve for \(\quad  r=10,  n=(5000), p=0.5   \) },
     width=1.1\linewidth,
    xlabel={\(\#\)Iterations },
    xlabel shift = 1 pt,
    ylabel={\text{NMSE}},
    xmin=0, xmax=100,
    ymin=1e-6, ymax=1,
    xtick=
    {0,10,20,30,40,50,60,70,80,90,100},
    ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1.0},
    % legend pos=south east,
    legend style={at={(0.03,0.03)}, anchor=south west}, % 设置图例在左下角
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    font=\large
]



\addplot[
    color=blue,
    mark=*,
    line width=1.0pt,
    ]
    coordinates{(0,0.751)(10,0.148)(20,0.0219)(30,0.00395)(40,0.000756)(50,0.000149)(60,2.96e-5)(70,3.52e-6)(80,1.22e-6)(90,2.63e-7)
    }; 
    \addlegendentry{EMaC\cite{chen2013spectral} }

\addplot[
    color=cyan,
    mark=square,
    line width=1.0pt,
    ]
    coordinates{(0,0.751)(10,0.445)(20,0.371)(30,0.331)(40,0.321)(50,0.300)(60,0.284)(70,0.264)(80,0.246)(90,0.255)(100,0.245)
    };  
\addlegendentry{PGD\cite{cai2018spectral}}


\addplot[
    color=purple,
    mark=star,
    line width=1.0pt,
    ]
    coordinates{(0,0.751)(10,0.018)(20,0.00169)(30,0.000260)(40,6.28e-5)(50,2.23e-5)(60,8.85e-6)(70,3.52e-6)(80,1.38e-6)(90,5.5e-7)
    }; 
\addlegendentry{FIHT\cite{cai2019fast}}

\addplot[
    color=red,
    mark=triangle,
    line width=1.0pt,
    ]
    coordinates{(0,0.751)(10,0.544)(20,0.544)(30,0.544)(40,0.544)(50,0.544)(60,0.544)(70,0.544)(80,0.544)(90,0.544)(100,0.544)
    }; 
    \addlegendentry{standard PG\cite{parikh2014proximal} }

\addplot[
    color=green,
    mark=triangle,
    line width=1.0pt,
    ]
    coordinates{(0,0.751)(10,0.118)(20,0.018)(30,0.00347)(40,0.000674)(50,0.000134)(60,2.70e-5)(70,5.52e-6)(80,1.12e-6)(90,2.33e-7)
    }; 
    \addlegendentry{Modified PG}






\addplot[
    color=red,
    mark=triangle,
    line width=1.0pt,
    ]
    coordinates{(0,0.751)(10,0.020)(20,0.0021)(30,0.000246)(40,2.87e-5)(50,3.38e-6)(60,3.98e-7)
    }; 
    \addlegendentry{LPPG }

\end{semilogyaxis}
\end{tikzpicture}
}

==> fig/convergencerate_undamped.tex <==
{\scalefont{0.45}
\begin{tikzpicture}

\begin{semilogyaxis}[
    % title={The convergence curve for \(\quad  r=10,  n=(5000), p=0.5   \) },
     width=1.1\linewidth,
    xlabel={\(\#\)Iterations },
    xlabel shift = 1 pt,
    ylabel={\text{NMSE}},
    xmin=0, xmax=100,
    ymin=1e-6, ymax=1,
    xtick=
    {0,10,20,30,40,50,60,70,80,90,100},
    ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1.0},
    % legend pos=south east,
    legend style={at={(0.03,0.03)}, anchor=south west}, % 设置图例在左下角
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    font=\large
]



\addplot[
    color=blue,
    mark=*,
    line width=1.0pt,
    ]
  coordinates{(0,0.812)(10,0.149)(20,0.0231)(30,0.0071)(40,0.0016)(50,0.000413)(60,0.0001)(70,2.66e-5)(80,6.88e-6)(90,1.79e-6)(100,4.73e-7)
    };
    \addlegendentry{EMaC\cite{chen2013spectral} }

\addplot[
    color=cyan,
    mark=square,
    line width=1.0pt,
    ]
    coordinates{(0,0.812)(10,0.304)(20,0.183)(30,0.0991)(40,0.037)(50,0.00323)(60,0.00162)(70,0.00126)(80,0.00020)(90,5.03e-5)(100,1.78e-5)
    };   
\addlegendentry{PGD\cite{cai2018spectral}}


\addplot[
    color=purple,
    mark=star,
    line width=1.0pt,
    ]
    coordinates{(0,0.812)(10,0.035)(20,0.011)(30,0.00066)(40,0.00021)(50,7.07e-5)(60,2.47e-5)(70,8.7e-6)(80,3.0e-6)(90,1.09e-6)(100,3.0e-7)
    }; 
\addlegendentry{FIHT\cite{cai2019fast}}

\addplot[
    color=red,
    mark=triangle,
    line width=1.0pt,
    ]
    coordinates{(0,0.812)(10,0.654)(20,0.654)(30,0.6300)(40,0.6300)(50,0.63)(60,0.63)(70,0.63)(80,0.63)(90,0.63)(100,0.63)
    }; 
    \addlegendentry{standard PG\cite{parikh2014proximal} }

\addplot[
    color=green,
    mark=triangle,
    line width=1.0pt,
    ]
    coordinates{(0,0.812)(10,0.122)(20,0.0191)(30,0.0061)(40,0.0014)(50,0.000360)(60,9.09e-5)(70,2.32e-5)(80,6.03e-6)(90,1.57e-6)(100,4.0e-7)
    }; 
    \addlegendentry{Modified PG}






\addplot[
    color=red,
    mark=triangle,
    line width=1.0pt,
    ]
    coordinates{(0,0.812)(10,0.036)(20,0.0050)(30,0.0006)(40,9.73e-5)(50,1.62e-5)(60,2.76e-6)(70,4.74e-7)
    }; 
    \addlegendentry{LPPG }

\end{semilogyaxis}
\end{tikzpicture}
}

==> fig/formulation_damped.tex <==


\begin{tikzpicture}
\begin{axis}[
    ybar,
    ylabel={NMSE},
    ymin=1e-2, ymax=1,
    symbolic x coords={17, 33, 65, 129},
    xtick=data,
    % nodes near coords,
    % nodes near coords align={vertical},
    ymin=0,
   legend style={at={(0.03,0.99)}, anchor=north west, font=\tiny},
    axis y line*=left,
]

% \addplot[fill=purple] coordinates {(17,0.1) (33,0.2) (65,0.3) (129,0.4)};
% \addlegendentry{LPPG-FIHT}
% \addplot[fill=cyan] coordinates {(17,0.2) (33,0.3) (65,0.4) (129,0.5)};
% \addlegendentry{LPPG-PGD}

\addplot [sharp plot, color=blue,
    mark=*,dashed,
    mark size=1pt] coordinates {(17,0.659) (33,0.493) (65,0.427) (129,0.285)};
\addlegendentry{EMaC\cite{chen2013spectral}}





\addplot [sharp plot, color=cyan,
   dashed,  mark=square, mark size=1pt, ] coordinates {(17,0.664) (33,0.514) (65,0.442) (129,0.294)};
\addlegendentry{PGD\cite{cai2018spectral}}
\addplot [sharp plot, color=purple,
    mark=star,dashed,
    mark size=1pt] coordinates {(17,0.664) (33,0.515) (65,0.445) (129,0.293)};
\addlegendentry{FIHT\cite{cai2019fast}}

\addplot [sharp plot, color=red,
    mark=triangle,mark size=1pt, thick] coordinates {(17,0.590) (33,0.406) (65,0.305) (129,0.179)};
\addlegendentry{LPPG}

% \legend{LPPG-PGD, LPPG-FIHT}
\end{axis}

\begin{axis}[
    ybar,
    ylabel={RMSE},
    ymin=1e-2, ymax=1,
    symbolic x coords={17, 33, 65, 129},
    xtick=data,
    % nodes near coords,
    % nodes near coords align={vertical},
    ymin=0, ymax=1.0,
    legend style={at={(0.98,0.98)},anchor=north east, font=\tiny},
    axis y line*=right,
]
\addplot[fill=none,draw=blue] coordinates {(17,0.118) (33,0.228) (65,0.397) (129,0.625)};
\addlegendentry{LPPG-EMaC}



\addplot[fill=none,draw=cyan] coordinates {(17,0.125) (33,0.266) (65,0.446) (129,0.634)};
\addlegendentry{LPPG-PGD}
\addplot[fill=none,draw=purple] coordinates {(17,0.125) (33,0.267) (65,0.459) (129,0.634)};
\addlegendentry{LPPG-FIHT}



% \legend{LPPG-PGD, LPPG-FIHT}
\end{axis}

\end{tikzpicture}



==> fig/formulation_undamped.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    ylabel={NMSE},
    ymin=1e-2, ymax=1,
    symbolic x coords={17, 33, 65, 129},
    xtick=data,
    % nodes near coords,
    % nodes near coords align={vertical},
    ymin=0,
   legend style={at={(0.03,0.99)}, anchor=north west, font=\tiny},
    axis y line*=left,
]

% \addplot[fill=purple] coordinates {(17,0.1) (33,0.2) (65,0.3) (129,0.4)};
% \addlegendentry{LPPG-FIHT}
% \addplot[fill=cyan] coordinates {(17,0.2) (33,0.3) (65,0.4) (129,0.5)};
% \addlegendentry{LPPG-PGD}
\addplot [sharp plot, color=blue,
    mark=*,dashed,
    mark size=1pt] coordinates {(17,0.684) (33,0.412) (65,0.306) (129,0.202)};
\addlegendentry{EMaC\cite{chen2013spectral}}



\addplot [sharp plot, color=cyan,
   dashed,  mark=square, mark size=1pt, ] coordinates {(17,0.675) (33,0.400) (65,0.297) (129,0.201)};
\addlegendentry{PGD\cite{cai2018spectral}}

\addplot [sharp plot, color=purple,
    mark=star,dashed,
    mark size=1pt] coordinates {(17,0.674) (33,0.400) (65,0.297) (129,0.201)};
\addlegendentry{FIHT\cite{cai2019fast}}

\addplot [sharp plot, color=red,
    mark=triangle,mark size=1pt, thick] coordinates {(17,0.636) (33,0.358) (65,0.244) (129,0.168)};
\addlegendentry{LPPG}

% \legend{LPPG-PGD, LPPG-FIHT}
\end{axis}

\begin{axis}[
    ybar,
    ylabel={RMSE},
    ymin=1e-2, ymax=1,
    symbolic x coords={17, 33, 65, 129},
    xtick=data,
    % nodes near coords,
    % nodes near coords align={vertical},
    ymin=0, ymax=1.0,
    legend style={at={(0.98,0.98)},anchor=north east, font=\tiny},
    axis y line*=right,
]
\addplot[fill=none,draw=blue] coordinates {(17,0.068) (33,0.218) (65,0.239) (129,0.194)};
\addlegendentry{LPPG-EMaC}


\addplot[fill=none,draw=cyan] coordinates {(17,0.063) (33,0.193) (65,0.215) (129,0.192)};
\addlegendentry{LPPG-PGD}

\addplot[fill=none,draw=purple] coordinates {(17,0.063) (33,0.195) (65,0.214) (129,0.192)};
\addlegendentry{LPPG-FIHT}


% \legend{LPPG-PGD, LPPG-FIHT}
\end{axis}

\end{tikzpicture}

==> fig/phase_transition_damped.tex <==
{\scalefont{0.45}
\begin{tikzpicture}

\begin{axis}[
     width=1.1\linewidth,
    xlabel={$p$ },
    xlabel shift = 1 pt,
    ylabel={\text{Rank}},
    xmin=0.3, xmax=0.9,
    ymin=0, ymax=30,
    xtick=
    {0.3,0.4,0.5,0.6,0.7,0.8,0.9},
    ytick={5,10,15,20,25,30},
    % legend pos=south east,
    legend style={at={(0.20,0.90)},anchor=east},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    font=\large
]





\addplot[
    color=blue,
    mark=*,
    line width=1.0pt,
    ]
  coordinates{(0.3,1)(0.4,3)(0.5,3)(0.6,6)(0.7,7)(0.8,10)(0.9,15)
    };
    \addlegendentry{EMaC\cite{chen2013spectral} }

\addplot[
    color=cyan,
    mark=square,
    line width=1.0pt,
    ]
     coordinates{(0.3,1)(0.4,2)(0.5,3)(0.6,4)(0.7,5)(0.8,6)(0.9,8)
    };
\addlegendentry{PGD\cite{cai2018spectral}}


\addplot[
    color=purple,
    mark=star,
    line width=1.0pt,
    ]
     coordinates {(0.3,1)(0.4,2)(0.5,5)(0.6,6)(0.7,10)(0.8,10)(0.9,15)
    };
\addlegendentry{FIHT\cite{cai2019fast}}

\addplot[
    color=green,
    mark=triangle,
    line width=1.0pt,
    ]
  coordinates {(0.3,2)(0.4,4)(0.5,4)(0.6,8)(0.7,10)(0.8,12)(0.9,16)
    };
    \addlegendentry{Modified PG}





    
\addplot[
    color=red,
    mark=triangle,
    line width=1.0pt,
    ]
   coordinates{(0.3,2)(0.4,5)(0.5,8)(0.6,11)(0.7,15)(0.8,16)(0.9,22)
    };
    \addlegendentry{LPPG }



\end{axis}
\end{tikzpicture}
}

==> fig/phase_transition_undamped.tex <==
{\scalefont{0.45}
\begin{tikzpicture}

\begin{axis}[
     width=1.1\linewidth,
    xlabel={$p$ },
    xlabel shift = 1 pt,
    ylabel={\text{Rank}},
    xmin=0.3, xmax=0.9,
    ymin=0, ymax=30,
    xtick=
    {0.3,0.4,0.5,0.6,0.7,0.8,0.9},
    ytick={5,10,15,20,25,30},
    % legend pos=south east,
    legend style={at={(0.20,0.90)},anchor=east},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    font=\large
]





\addplot[
    color=blue,
    mark=*,
    line width=1.0pt,
    ]
  coordinates{(0.3,3)(0.4,5)(0.5,7)(0.6,11)(0.7,13)(0.8,17)(0.9,21)
    };
    \addlegendentry{EMaC\cite{chen2013spectral} }

\addplot[
    color=cyan,
    mark=square,
    line width=1.0pt,
    ]
     coordinates{(0.3,4)(0.4,6)(0.5,8)(0.6,11)(0.7,12)(0.8,13)(0.9,15)
    };
\addlegendentry{PGD\cite{cai2018spectral}}


\addplot[
    color=purple,
    mark=star,
    line width=1.0pt,
    ]
     coordinates {(0.3,3)(0.4,4)(0.5,9)(0.6,12)(0.7,13)(0.8,18)(0.9,18)
    };
\addlegendentry{FIHT\cite{cai2019fast}}

\addplot[
    color=green,
    mark=triangle,
    line width=1.0pt,
    ]
  coordinates {(0.3,3)(0.4,6)(0.5,9)(0.6,12)(0.7,18)(0.8,20)(0.9,22)
    };
    \addlegendentry{Modified PG}





    
\addplot[
    color=red,
    mark=triangle,
    line width=1.0pt,
    ]
   coordinates{(0.3,3)(0.4,6)(0.5,9)(0.6,13)(0.7,20)(0.8,22)(0.9,25)
    };
    \addlegendentry{LPPG }



\end{axis}
\end{tikzpicture}
}
